WOMBAT: Whitebox Oracle for Molecular Benchmarking and Attribution Testing

When a graph neural network (GNN) explainer produces an unexpected attribution on a molecule, the attribution alone cannot reveal whether the explainer has failed or the model has learned a shortcut. We introduce WOMBAT, a benchmark of 14 whitebox GNNs, each with message-passing weights set by hand to detect a specific SMARTS motif. Each model's decision rule is known by construction, providing attribution ground truth against which explainer errors can be identified and studied. We validate the models on millions of PubChem molecules and evaluate post-hoc explainers including GNNExplainer, PGExplainer, and Integrated Gradients. Guided by our qualitative analysis, we construct a model that causes Integrated Gradients to spread attribution across the graph, even though the model reliably detects the intended motif. We release the dataset, models, and evaluation code to help researchers in the development of newer XAI tools for GNNs.

==> figures/pattern_5_interpolation_impact.tex <==
{
\definecolor{blue}{HTML}{0072B2}
\definecolor{skyblue}{HTML}{56B4E9}
\definecolor{green}{HTML}{009E73}
\definecolor{amber}{HTML}{E69F00}
\definecolor{vermillion}{HTML}{D55E00}
\definecolor{purple}{HTML}{8E5AA9}
\definecolor{ink}{HTML}{17212B}

\begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        title={},
        xlabel={Atom 7 Interpolation coefficient (\(\alpha'\)); other atoms at \(\alpha=0.98\)},
        ylabel={Activation (log scale)},
        legend pos=north west,
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed,
        scaled y ticks=false,
        xmin=0.98,
        ymax=1.2,
        legend cell align=left,
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        ymode=log,
        log ticks with fixed point,
    ]

    \addplot[
            color=blue,
            mark=none,
            very thick,
            ] table [col sep=comma]{figures/data/d18_activations_vs_scaling_atom_7.csv};
        \addlegendentry{D1-activation of atom 8}

    \addplot[
            color=skyblue,
            mark=none,
            very thick,
            ] table [col sep=comma]{figures/data/c29_activations_vs_scaling_atom_7.csv};
        \addlegendentry{C2-activation of atom 9}
        
    \addplot[
            color=green,
            mark=none,
            very thick,
            ] table [col sep=comma]{figures/data/b39_activations_vs_scaling_atom_7.csv};
        \addlegendentry{B3-activation of atom 9}   

    \addplot[
            color=amber,
            mark=none,
            very thick,
            ] table [col sep=comma]{figures/data/a49_activations_vs_scaling_atom_7.csv};
        \addlegendentry{A4-activation of atom 9}  

    \addplot[
            color=vermillion,
            mark=none,
            very thick,
            ] table [col sep=comma]{figures/data/a513_activations_vs_scaling_atom_7.csv};
        \addlegendentry{A5-activation of atom 13}

    \addplot[
            color=purple,
            mark=none,
            very thick,
            ] table [col sep=comma]{figures/data/a613_activations_vs_scaling_atom_7.csv};
        \addlegendentry{A6-activation of atom 13}

    \addplot[
            color=ink,
            mark=none,
            very thick,
            ] table [col sep=comma]{figures/data/full_predictions_vs_scaling_atom_7.csv};
        \addlegendentry{Network prediction (\(r_2\))}
    
    \end{axis}
\end{tikzpicture}
}
